Is Everything in Order? A Simple Way to Order Sentences

The task of organizing a shuffled set of sentences into a coherent text has been used to evaluate a machine's understanding of causal and temporal relations. We formulate the sentence ordering task as a conditional text-to-marker generation problem. We present Reorder-BART (Re-BART) that leverages a pre-trained Transformer-based model to identify a coherent order for a given set of shuffled sentences. The model takes a set of shuffled sentences with sentence-specific markers as input and generates a sequence of position markers of the sentences in the ordered text. Re-BART achieves the state-of-the-art performance across 7 datasets in Perfect Match Ratio (PMR) and Kendall's tau ($\tau$). We perform evaluations in a zero-shot setting, showcasing that our model is able to generalize well across other datasets. We additionally perform several experiments to understand the functioning and limitations of our framework.

==> figures/acc_wrt_distance_from_orig_position.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
    %title={Position-wise accuracy},
    xlabel={\Large $\delta^{rel}(s_i)$},
    ylabel={\Large Accuracy},
    xmin=0, xmax=0.9,
    ymin=0, ymax=100,
    xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
    ytick={0, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=outer north east
]

% NIPS
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0.0, 82.21649484536083)
    (0.1, 71.33105802047781)
    (0.2, 74.13441955193483)
    (0.3, 78.21428571428571)
    (0.4, 70.50359712230215)
    (0.5, 78.81773399014779)
    (0.6, 81.15183246073299)
    (0.7, 83.72093023255815)
    (0.8, 88.98305084745762)
    (0.9, 78.04878048780488)
    };
    
    % AAN
    \addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0.0, 87.2434017595308)
    (0.1, 74.20675537359263)
    (0.2, 83.51046698872786)
    (0.3, 83.77906976744185)
    (0.4, 79.58872810357958)
    (0.5, 85.55798687089715)
    (0.6, 81.85654008438819)
    (0.7, 88.98623279098874)
    (0.8, 93.05555555555556)
    (0.9, 91.17647058823529)
    };
    
    % NSF
     \addplot[
    color=black,
    mark=square,
    ]
    coordinates {
    (0.0, 55.20032194598462)
    (0.1, 43.79858705436295)
    (0.2, 46.944610859974944)
    (0.3, 46.44626195138809)
    (0.4, 46.828539107950874)
    (0.5, 48.949694592044494)
    (0.6, 52.253429131286744)
    (0.7, 55.97113438352548)
    (0.8, 63.035659233377864)
    (0.9, 70.21825862473598)
% (1.0, 54.90196078431373)
    };
    
     % Arxiv 
     \addplot[
    color=orange,
    mark=square,
    ]
    coordinates {
    (0.0, 79.52759465740665)
    (0.1, 61.1113974061668)
    (0.2, 72.19859109937961)
    (0.3, 73.40401682689136)
    (0.4, 68.56088194398464)
    (0.5, 77.25686019754865)
    (0.6, 72.86956521739131)
    (0.7, 80.7653743315508)
    (0.8, 83.82965495803543)
    (0.9, 82.67637459201606)
    % (1.0, 100.0)
    };
    
    % SIND
    \addplot[
    color=cyan,
    mark=square,
    ]
    coordinates {
    (0.0, 66.64079177178343)
    (0.1, 48.669201520912544)
    (0.2, 61.50568181818182)
    (0.3, 61.165919282511204)
    (0.4, 61.4376130198915)
    (0.5, 70.63063063063063)
    (0.6, 67.4164737016209)
    (0.7, 74.50980392156863)
    (0.8, 79.08020190689848)
    (0.9, 76.82926829268293)
    };

    % ROC
    \addplot[
    color=green,
    mark=square,
    ]
    coordinates {
    (0.0, 91.2157268494568)
    (0.2, 89.80907826526742)
    (0.4, 89.76161893328761)
    (0.6, 91.67296548248929)
    (0.8, 94.44583437578183)
    };
    
    %Wiki Movie Plots
    \addplot[
    color=brown,
    mark=square,
    ]
    coordinates {
        (0.0, 53.7515006002401)
    (0.1, 35.91387559808613)
    (0.2, 40.171858216971)
    (0.3, 38.60802157061005)
    (0.4, 42.63070077864294)
    (0.5, 41.69007996542036)
    (0.6, 43.88663967611336)
    (0.7, 45.415005436752445)
    (0.8, 53.278688524590166)
    (0.9, 61.50684931506849)
    };
    \legend{NeurIPS, AAN, NSF, arXiv, SIND, ROC, Movie Plots}
\end{axis}
\label{dist-wise}
\end{tikzpicture}

==> figures/complexity-wise-performance.tex <==

\begin{tikzpicture}[scale=0.44]
\begin{axis}[
    %title={Position-wise accuracy},
    xlabel={\Large $\hat{d}(S', S^*)$},
    ylabel={\Large Accuracy},
    xmin=0.1, xmax=0.9,
    ymin=10, ymax=100,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=outer north east
]

% NIPS
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0.0, 100.0)
(0.2, 83.17460317460318)
(0.3, 82.93650793650792)
(0.4, 83.27731092436976)
(0.5, 86.82291666666666)
(0.6, 76.87505883708414)
(0.7, 85.68245480010187)
(0.8, 76.06280193236714)
(0.9, 65.33494283494285)
    };
    
    % AAN
    \addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0.0, 97.1244131455399)
(0.1, 100.0)
(0.2, 88.37837837837837)
(0.3, 94.7905477980666)
(0.4, 87.67009464192562)
(0.5, 89.0863577636834)
(0.6, 81.83760886809665)
(0.7, 85.16253663735677)
(0.8, 84.28229094138186)
(0.9, 72.50312650312651)
    };
    
    % NSF
     \addplot[
    color=black,
    mark=square,
    ]
    coordinates {
    (0.0, 97.72025984571663)
(0.1, 71.42857142857143)
(0.2, 79.74163319946453)
(0.3, 79.89199803632788)
(0.4, 67.32627873749066)
(0.5, 71.99331619588422)
(0.6, 61.94228987662972)
(0.7, 57.31890438784889)
(0.8, 50.73125805338269)
(0.9, 44.537809434108927)
% (1.0, 0.17684833094950617)
    };
    


    % Arxiv
    \addplot[
    color=orange,
    mark=square,
    ]
    coordinates {
        (0.0, 94.9192676287427)
        (0.1, 71.4285714285714)
        (0.2, 84.73412335985437)
        (0.3, 89.22255746223297)
        (0.4, 77.05629284746108)
        (0.5, 84.76116312675896)
        (0.6, 73.1627911732666)
        (0.7, 75.935628196322)
        (0.8, 74.15667808939449)
        (0.9, 65.17275620755505)
    };
    
    % SIND
    \addplot[
    color=cyan,
    mark=square,
    ]
    coordinates {
    (0.0, 93.21537789427697)
    (0.2, 67.04207920792075)
    (0.3, 76.17187499999999)
    (0.4, 63.94977324263059)
    (0.5, 73.03864168618269)
    (0.6, 63.69607145278321)
    (0.7, 64.54784408160612)
    (0.8, 66.07019464121736)
    (0.9, 47.57727652464494)
    };

    % ROC
    \addplot[
    color=green,
    mark=square,
    ]
    coordinates {
    (0.0, 92.05882352941178)
    (0.2, 91.87739463601541)
    (0.4, 91.30744567153504)
    (0.6, 90.31795362180203)
    (0.8, 90.39999999999986)
    };
    
    %Wiki Movie Plots
    \addplot[
    color=brown,
    mark=square,
    ]
    coordinates {
    (0.0, 96.55172413793103)
    (0.2, 86.875)
    (0.3, 92.46031746031746)
    (0.4, 83.6584432969975)
    (0.5, 84.99057659841975)
    (0.6, 67.64792791863924)
    (0.7, 56.46590982383009)
    (0.8, 41.095369329986184)
    (0.9, 40.78737355270298)
    };
    %\legend{NeurIPS, AAN, NSF, SIND, ROC, Movie Plots}
\end{axis}
\label{position-wise}
\end{tikzpicture}%% Acc
\begin{tikzpicture}[scale=0.44]
\begin{axis}[
    %title={Position-wise accuracy},
    xlabel={\Large $\hat{d}(S', S^*)$},
    ylabel={\Large PMR},
    xmin=0.1, xmax=0.9,
    ymin=0, ymax=100,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
    ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=outer north east
]

% NIPS
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0.0, 100.0)
    (0.2, 71.42857142857143)
    (0.3, 45.83333333333333)
    (0.4, 64.70588235294117)
    (0.5, 70.83333333333334)
    (0.6, 50.63291139240506)
    (0.7, 64.70588235294117)
    (0.8, 46.3768115942029)
    (0.9, 34.61538461538461)
    };
    
    % AAN
    \addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0.0, 83.09859154929578)
    (0.1, 100.0)
    (0.2, 77.92792792792793)
    (0.3, 87.96992481203007)
    (0.4, 75.11737089201877)
    (0.5, 78.29457364341084)
    (0.6, 65.1219512195122)
    (0.7, 69.06474820143885)
    (0.8, 68.63636363636364)
    (0.9, 46.666666666666664)
    };
    
    % NSF
     \addplot[
    color=black,
    mark=square,
    ]
    coordinates {
(0.0, 68.81851400730816)
(0.1, 44.44444444444444)
(0.2, 64.57831325301204)
(0.3, 62.54295532646048)
(0.4, 40.20501138952164)
(0.5, 48.08935920047031)
(0.6, 31.98003327787022)
(0.7, 26.16131268777444)
(0.8, 19.01850627891606)
(0.9, 12.342271293375394)
    % (1.0, 0.0)
    };
    
    % arXiv
     \addplot[
    color=orange,
    mark=square,
    ]
    coordinates {
    (0.0, 90.26736771450945)
    (0.1, 45.09803921568628)
    (0.2, 73.56425251162094)
    (0.3, 81.9347539128795)
    (0.4, 56.54274594014226)
    (0.5, 71.85640618802063)
    (0.6, 48.36977368622939)
    (0.7, 54.89692073650527)
    (0.8, 51.55676637384633)
    (0.9, 33.33333333333333)
    };
    
    % SIND
    \addplot[
    color=cyan,
    mark=square,
    ]
    coordinates {
    (0.0, 77.37003058103976)
    (0.2, 44.306930693069305)
    (0.3, 48.4375)
    (0.4, 38.952380952380956)
    (0.5, 53.86416861826698)
    (0.6, 38.18791946308725)
    (0.7, 33.762057877813504)
    (0.8, 42.04545454545455)
    (0.9, 10.526315789473683)
    };

    % ROC
    \addplot[
    color=green,
    mark=square,
    ]
    coordinates {
    (0.0, 82.35294117647058)
    (0.2, 83.78033205619413)
    (0.4, 82.57926612041325)
    (0.6, 81.23356442744442)
    (0.8, 81.46835443037975)

    };
    
    %Wiki Movie Plots
    \addplot[
    color=brown,
    mark=square,
    ]
    coordinates {
    (0.0, 82.75862068965517)
    (0.2, 79.16666666666666)
    (0.3, 85.71428571428571)
    (0.4, 66.26506024096386)
    (0.5, 62.22222222222222)
    (0.6, 37.75100401606426)
    (0.7, 27.010309278350515)
    (0.8, 9.797297297297296)
    (0.9, 7.615230460921844)
    };
    %\legend{NeurIPS, AAN, NSF, SIND, ROC, Movie Plots}
\end{axis}
\label{position-wise}
\end{tikzpicture} %% PMR
\begin{tikzpicture}[scale=0.44] %% Tau
\begin{axis}[
    %title={Position-wise accuracy},
    xlabel={\Large $\hat{d}(S', S^*)$},
    ylabel={\Large Kendall's Tau ($\tau$)},
    xmin=0.1, xmax=0.9,
    ymin=0.5, ymax=1,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
    ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=outer north east
]

% NIPS
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0.0, 1.0)
(0.2, 0.8867724867724869)
(0.3, 0.8065519319595408)
(0.4, 0.9002801120448178)
(0.5, 0.928637566137566)
(0.6, 0.8842548450143386)
(0.7, 0.9003006403422005)
(0.8, 0.8962670180061484)
(0.9, 0.8598010232146177)
    };
    
    % AAN
    \addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0.0, 0.8961739877790258)
(0.1, 1.0)
(0.2, 0.921793221793222)
(0.3, 0.9380000207313054)
(0.4, 0.9310306282137266)
(0.5, 0.9255050505050513)
(0.6, 0.8919333235939874)
(0.7, 0.9079476935748438)
(0.8, 0.9120174774720227)
(0.9, 0.8156245369562712)
    };
    
    % NSF
     \addplot[
    color=black,
    mark=square,
    ]
    coordinates {
    (0.0, 0.9369498382072212)
(0.1, 0.7989417989417988)
(0.2, 0.842691401177911)
(0.3, 0.8245695384192815)
(0.4, 0.7805289037317957)
(0.5, 0.8082233917926324)
(0.6, 0.7661397016813685)
(0.7, 0.7468148655476194)
(0.8, 0.7164577107926987)
(0.9, 0.6838211855754993)
% (1.0, 0.47307120810825815)
    };
    
    % arXiv
     \addplot[
    color=orange,
    mark=square,
    ]
    coordinates {
        (0.0, 0.9190146500691683)
        (0.1, 0.8431372549019612)
        (0.2, 0.8798996541686576)
        (0.3, 0.9061873983072118)
        (0.4, 0.8494571898543541)
        (0.5, 0.8849511964288558)
        (0.6, 0.8378360489950177)
        (0.7, 0.8495029115378543)
        (0.8, 0.8421848304718812)
        (0.9, 0.8124374722214736)
    };
    
    % SIND
    \addplot[
    color=cyan,
    mark=square,
    ]
    coordinates {
    (0.0, 0.8320687628701264)
    (0.2, 0.7189768976897694)
    (0.3, 0.6886805014097812)
    (0.4, 0.6975086923658345)
    (0.5, 0.7673760137617437)
    (0.6, 0.6909913129376195)
    (0.7, 0.7057226012000228)
    (0.8, 0.7182218917446207)
    (0.9, 0.6390901496164654)
    };

    % ROC
    \addplot[
    color=green,
    mark=square,
    ]
    coordinates {
    (0.0, 0.9558823529411761)
    (0.2, 0.9458492975734348)
    (0.4, 0.9448300195181228)
    (0.6, 0.9360267750418407)
    (0.8, 0.9382278481012621)
    };
    
    %Wiki Movie Plots
    \addplot[
    color=brown,
    mark=square,
    ]
    coordinates {
    (0.0, 0.861762655419951)
    (0.2, 0.8771960261528946)
    (0.3, 0.9218682218973367)
    (0.4, 0.8963203463203463)
    (0.5, 0.7768061012474927)
    (0.6, 0.8275443159176316)
    (0.7, 0.7986115294703048)
    (0.8, 0.7350103753772443)
    (0.9, 0.7428874788421125)
    };
    \legend{\Large NeurIPS, \Large AAN, \Large NSF, \Large arXiv, \Large SIND, \Large ROC, \Large Movie Plots}
\end{axis}
\label{position-wise}
\end{tikzpicture}

==> figures/degree_correctly_predicted.tex <==
    \begin{tikzpicture}[scale=0.5]
\begin{axis}[
	ytick={0, 20, 40, 60, 80, 100, 120, 140, 160, 180},
	xlabel = {\Large $d(Y, Y^*)$},
	ylabel= {\Large \# of instances},
	enlargelimits=0.05,
% 	ybar interval=0.7,
	ymin=0, ymax=180,
	xmin=1, xmax=18,
    xtick={2,4,6,8,10,12, 14, 16, 18},
    grid style=dashed,
    ymajorgrids=true,
]
\addplot[
        color=brown,
        %fill=green!25,
        mark=square,
    ]
	coordinates {(1, 152)
                    (2, 170)
                    (3, 112)
                    (4, 103)
                    (5, 67)
                    (6, 81)
                    (7, 64)
                    (8, 56)
                    (9, 46)
                    (10, 38)
                    (11, 31)
                    (12, 16)
                    (13, 13)
                    (14, 9)
                    (15, 4)
                    (16, 4)
                    (17, 0)
                    (18, 0)
                    (19, 0)};
\end{axis}
\end{tikzpicture}

==> figures/num_sents_wise-perf.tex <==
\begin{tikzpicture}[scale=0.35] %% NeurIPS
\begin{axis}[
    title = \Large NeurIPS,
	ytick={0, .2, .40, .60, .80, 1.00},
	xlabel = \Large $N_S$,
	ylabel= \Large Metrics,
	enlargelimits=0.05,
% 	ybar interval=0.7,
	ymin=0, ymax=1,
	xmin=4, xmax=15,
    grid style=dashed,
    ymajorgrids=true,
    label style={font=\Large},
    xlabel style={font=\Large},
]


%% Accuracy 
\addplot [
    mark = square,
]
	coordinates {
        % (2, 1.0)
        % (3, 1.0)
        (4, 0.8928571428571429)
        (5, 0.8545454545454547)
        (6, 0.8583333333333332)
        (7, 0.8354978354978355)
        (8, 0.654891304347826)
        (9, 0.6231884057971016)
        (10, 0.7374999999999999)
        (11, 0.3090909090909091)
        (12, 0.6666666666666666)
        (13, 0.38461538461538464)
        (14, 0.4642857142857143)
        (15, 0.26666666666666666)
                };
             
             
    %% PMR 
    \addplot[
    color = blue,
    mark = square,
    ]
	coordinates {
            % (2, 1.0)
            % (3, 0.6)
            (4, 0.8095238095238095)
            (5, 0.7012987012987013)
            (6, 0.675)
            (7, 0.6060606060606061)
            (8, 0.2608695652173913)
            (9, 0.21739130434782608)
            (10, 0.3125)
            (11, 0.0)
            (12, 0.5)
            (13, 0.0)
            (14, 0.0)
            (15, 0.0)
            };
            
    
    %% Tau
    \addplot[
    color = red,
    mark = square,
    ]
    coordinates {
        % (2, 1.0)
        % (3, 0.7217161238900369)
        (4, 0.9206349206349206)
        (5, 0.9168831168831164)
        (6, 0.9258333333333331)
        (7, 0.9119769119769122)
        (8, 0.8571428571428568)
        (9, 0.8378191856452724)
        (10, 0.8909722222222222)
        (11, 0.730909090909091)
        (12, 0.8545454545454545)
        (13, 0.606060606060606)
        (14, 0.7616561768160858)
        (15, 0.6408937593274027)
                };
\end{axis}
\label{acc-num-sents}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35] %% AAN
\begin{axis}[
    title = {\Large AAN},
	ytick={0, .2, .40, .60, .80, 1.00},
	xlabel = \Large $N_S$,
% 	ylabel={\Large Metrics},
	enlargelimits=0.05,
% 	ybar interval=0.7,
	ymin=0, ymax=1,
	xmin=2, xmax=15,
    grid style=dashed,
    ymajorgrids=true,
    legend pos=outer north east
]


%% Accuracy 
\addplot [
    mark = square,
]
	coordinates {
        % (1, 1.0)
        (2, 1.0)
        (3, 0.9682107175295184)
        (4, 0.9089430894308943)
        (5, 0.8667838312829527)
        (6, 0.8503184713375803)
        (7, 0.8128258602711159)
        (8, 0.7431972789115646)
        (9, 0.7297297297297298)
        (10, 0.6727272727272727)
        (11, 0.5681818181818181)
        (12, 0.5416666666666666)
        (13, 0.42307692307692313)
        (14, 0.3571428571428571)
        (15, 0.4666666666666666)
                };
             
             
    %% PMR 
    \addplot[
    color = blue,
    mark = square,
    ]
	coordinates {
                    % (1, 0.6666666666666666)
        (2, 0.9574468085106383)
        (3, 0.9073569482288828)
        (4, 0.8357723577235773)
        (5, 0.7486818980667839)
        (6, 0.6878980891719745)
        (7, 0.6094890510948905)
        (8, 0.46258503401360546)
        (9, 0.3918918918918919)
        (10, 0.36363636363636365)
        (11, 0.2)
        (12, 0.0)
        (13, 0.0)
        (14, 0.0)
        (15, 0.0)};
            
    
    %% Tau
    \addplot[
    color = red,
    mark = square,
    ]
    coordinates {
        % (1, 1.0)
        (2, 0.9549393376553669)
        (3, 0.9234042832017003)
        (4, 0.931165311653117)
        (5, 0.9107205623901599)
        (6, 0.9166312809624919)
        (7, 0.8968876367995617)
        (8, 0.8586540820829001)
        (9, 0.8828828828828826)
        (10, 0.8666666666666668)
        (11, 0.8036363636363637)
        (12, 0.7954545454545453)
        (13, 0.6538461538461537)
        (14, 0.5604395604395604)
        (15, 0.655155882113266)};
\end{axis}
\label{acc-num-sents-aan}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35] %% NSF
\begin{axis}[
    title = {\Large NSF},
	ytick={0, .2, .4, .6, .8, 1},
	xlabel = \Large $N_S$,
% 	ylabel=PMR,
	enlargelimits=0.05,
% 	ybar interval=0.7,
	ymin=0, ymax=1,
	xmin=4, xmax=40,
    grid style=dashed,
    ymajorgrids=true,
]

% Accuracy
\addplot[
    mark = square,
    ]
	coordinates {
% (1, 1.0)
% (2, 0.9922178988326849)
% (3, 0.9041322314049579)
(4, 0.8304994686503719)
(5, 0.7652868554829357)
(6, 0.7272433828276302)
(7, 0.6760276760276741)
(8, 0.628397917871602)
(9, 0.5970361347949659)
(10, 0.5566181127295768)
(11, 0.5402908003804866)
(12, 0.5019242155121366)
(13, 0.47502448579823653)
(14, 0.45846964740094537)
(15, 0.4103111111111106)
(16, 0.3715503246753247)
(17, 0.36542218363360196)
(18, 0.36129506990434135)
(19, 0.3686909581646426)
(20, 0.30821917808219174)
(21, 0.2960815322438945)
(22, 0.26466275659824023)
(23, 0.25543478260869557)
(24, 0.23219086021505375)
(25, 0.1937499999999999)
(26, 0.19580419580419578)
(27, 0.16280864197530867)
(28, 0.1564039408866995)
(29, 0.16965517241379313)
(30, 0.12564102564102564)
(31, 0.15322580645161288)
(32, 0.1484375)
(33, 0.08080808080808081)
(34, 0.058823529411764705)
(35, 0.09999999999999999)
(36, 0.08333333333333333)
(37, 0.05405405405405406)
(40, 0.025)};
            
\addplot[
    color = blue,
    mark = square,
    ]
	coordinates {
% (1, 0.7021660649819494)
% (2, 0.6964980544747081)
% (3, 0.7801652892561983)
(4, 0.7162592986184909)
(5, 0.5766158315177923)
(6, 0.5035506778566817)
(7, 0.38803418803418804)
(8, 0.31868131868131866)
(9, 0.2624847746650426)
(10, 0.19822672577580747)
(11, 0.16517189835575485)
(12, 0.14742451154529307)
(13, 0.10088148873653281)
(14, 0.08015267175572519)
(15, 0.052)
(16, 0.032467532467532464)
(17, 0.03690036900369004)
(18, 0.04415011037527594)
(19, 0.015384615384615385)
(20, 0.010273972602739725)
(21, 0.007380073800738007)
(22, 0.0)
(23, 0.013888888888888888)
(24, 0.0)
(25, 0.0)
(26, 0.0)
(27, 0.0)
(28, 0.0)
(29, 0.0)
(30, 0.0)
(31, 0.0)
(32, 0.0)
(33, 0.0)
(34, 0.0)
(35, 0.0)
(36, 0.0)
(37, 0.0)
(40, 0.0)};
            
\addplot[
    color = red,
    mark = square,
    ]
	coordinates {
% (1, 1.0)
% (2, 0.8154855422018229)
% (3, 0.8499017076556322)
(4, 0.8592585447645154)
(5, 0.8238350010343486)
(6, 0.81090385123263)
(7, 0.7939366314780033)
(8, 0.7693292173200771)
(9, 0.762710695987211)
(10, 0.7437346754858184)
(11, 0.74407382352629)
(12, 0.7205955287743816)
(13, 0.7112066254845402)
(14, 0.7018980451524613)
(15, 0.6654099291217204)
(16, 0.6487288710747798)
(17, 0.6554241853759739)
(18, 0.6258056181687283)
(19, 0.659471622874054)
(20, 0.6041632403351986)
(21, 0.5983201187136965)
(22, 0.6264937995371084)
(23, 0.5756887970405201)
(24, 0.535769644145017)
(25, 0.5566516351570056)
(26, 0.5390559910609665)
(27, 0.5431241208157815)
(28, 0.5412684838318748)
(29, 0.5539412419050646)
(30, 0.43801846397502114)
(31, 0.5050913541927614)
(32, 0.45356944223740664)
(33, 0.35431920683849844)
(34, 0.08724260675251742)
(35, 0.3904201364792922)
(36, 0.5560481235220895)
(37, 0.5934413158353018)
(40, 0.1878990420479456)};
\end{axis}
\label{pmr-num-sents}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35] %% arXiv
\begin{axis}[
    title = {\Large arXiv},
	ytick={0, .2, .4, .6, .8, 1},
	xlabel = \Large $N_S$,
% 	ylabel=PMR,
	enlargelimits=0.05,
% 	ybar interval=0.7,
	ymin=0, ymax=1,
	xmin=3, xmax=25,
    grid style=dashed,
    ymajorgrids=true,
]

% Accuracy
\addplot[
    mark = square,
    ]
	coordinates {
    % (2, 0.9858180732484076)
    (3, 0.9253496503496725)
    (4, 0.8610415495477078)
    (5, 0.8088218682932661)
    (6, 0.7608415629025294)
    (7, 0.7163141118516201)
    (8, 0.6727168199737188)
    (9, 0.6423636965334719)
    (10, 0.5930599369085136)
    (11, 0.5534933207234894)
    (12, 0.5163505956722596)
    (13, 0.4772351753258672)
    (14, 0.46209196209196224)
    (15, 0.4040498442367606)
    (16, 0.4410282258064516)
    (17, 0.3396584440227703)
    (18, 0.337962962962963)
    (19, 0.3540669856459329)
    (20, 0.13)
    (21, 0.36190476190476184)
    (22, 0.25)
    (23, 0.0)
    (24, 0.20833333333333334)
    (25, 0.32)
    % (27, 0.4074074074074074)
};
            
\addplot[
    color = blue,
    mark = square,
    ]
	coordinates {
    % (2, 0.9352109872611465)
    (3, 0.893997668997669)
    (4, 0.76772116318291)
    (5, 0.6486501750818932)
    (6, 0.5409331615858022)
    (7, 0.4447986090988119)
    (8, 0.34730617608409986)
    (9, 0.29188384214445273)
    (10, 0.21307714367651276)
    (11, 0.16991764195925443)
    (12, 0.1349380014587892)
    (13, 0.08711217183770883)
    (14, 0.06388206388206388)
    (15, 0.04205607476635514)
    (16, 0.06451612903225806)
    (17, 0.0)
    (18, 0.027777777777777776)
    (19, 0.0)
    (20, 0.0)
    (21, 0.0)
    (22, 0.0)
    (23, 0.0)
    (24, 0.0)
    (25, 0.0)
    % (27, 0.0)
};
            
\addplot[
    color = red,
    mark = square,
    ]
	coordinates {
        % (2, 0.9213473093492301)
        (3, 0.9203009993223769)
        (4, 0.8853110367399468)
        (5, 0.8653391361875833)
        (6, 0.8495752626855976)
        (7, 0.8349038618871657)
        (8, 0.8206636661949283)
        (9, 0.8085044760206931)
        (10, 0.7858865432476401)
        (11, 0.7695068627730716)
        (12, 0.759632903004706)
        (13, 0.7333651881249086)
        (14, 0.731171164441103)
        (15, 0.7044387171217362)
        (16, 0.7232622335670608)
        (17, 0.6725937275583144)
        (18, 0.6765286834020894)
        (19, 0.6951823653296697)
        (20, 0.5435190564778416)
        (21, 0.7053360420917617)
        (22, 0.6792267333195382)
        (23, 0.4)
        (24, 0.572463768115942)
        (25, 0.6715074579925805)
        % (27, 0.8119658119658121)
};
\end{axis}
\label{pmr-num-sents-arxiv}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35] %% Wiki Movies
\begin{axis}[
    title = {\Large Wikipedia Movie Plots},
	ytick={0, .2, .4, .6, .8, 1},
	xlabel = \Large $N_S$,
	enlargelimits=0.05,
% 	enlargetitle=0.05,
% 	ybar interval=0.7,
	ymin=0, ymax=1,
	xmin=3, xmax=20,
    grid style=dashed,
    ymajorgrids=true,
    legend pos=outer north east,
    legend style={font=\small},
]

% Accuracy
\addplot[
    mark = square,
    ]
	coordinates {
% 	(2, 0.9695121951219512)
(3, 0.9580838323353293)
(4, 0.8813291139240507)
(5, 0.8591715976331362)
(6, 0.838199513381995)
(7, 0.7642857142857143)
(8, 0.7154471544715447)
(9, 0.6220238095238095)
(10, 0.6399999999999999)
(11, 0.6010695187165775)
(12, 0.6009259259259262)
(13, 0.4964221824686943)
(14, 0.5377551020408163)
(15, 0.49195402298850555)
(16, 0.42257462686567165)
(17, 0.4540182270091136)
(18, 0.43333333333333346)
(19, 0.3746654772524532)
(20, 0.31069424964936915)};
            
% PMR
\addplot[
    color = blue,
    mark = square,
    ]
	coordinates {
% 	(2, 0.6951219512195121)
(3, 0.9161676646706587)
(4, 0.8227848101265823)
(5, 0.7396449704142012)
(6, 0.6788321167883211)
(7, 0.5333333333333333)
(8, 0.4146341463414634)
(9, 0.29464285714285715)
(10, 0.23333333333333334)
(11, 0.2235294117647059)
(12, 0.18888888888888888)
(13, 0.13953488372093023)
(14, 0.14285714285714285)
(15, 0.05172413793103448)
(16, 0.04477611940298507)
(17, 0.056338028169014086)
(18, 0.03333333333333333)
(19, 0.0)
(20, 0.0)};
            
\addplot[
    color = red,
    mark = square,
    ]
	coordinates {
% 	(2, 0.7055821711371589)
(3, 0.9334194963523263)
(4, 0.8930722104768287)
(5, 0.9017751479289935)
(6, 0.8992700729927003)
(7, 0.856349206349206)
(8, 0.8371772799093065)
(9, 0.8132527370309655)
(10, 0.83037037037037)
(11, 0.816898395721925)
(12, 0.8269360269360264)
(13, 0.7587683634195258)
(14, 0.8223999853506638)
(15, 0.7902488316281423)
(16, 0.7441364605543711)
(17, 0.7792046396023198)
(18, 0.7496732026143798)
(19, 0.7296539699553679)
(20, 0.6948523987398099)};
\legend{\Large Accuracy, \Large PMR, \Large Kendall's Tau ($\tau$)}
\end{axis}
\label{perf-num-sents-wiki}
\end{tikzpicture}



==> figures/position_wise.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    %title={Position-wise accuracy},
    xlabel={\Large Relative position ($y^{rel}$)},
    ylabel={\Large Accuracy},
    xmin=0.1, xmax=1,
    ymin=20, ymax=100,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    ytick={20, 30, 40, 50, 60, 70, 80, 90, 100},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=outer north east
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0.1, 95.75757575757575)
    (0.2, 93.95973154362416)
    (0.3, 85.84905660377359)
    (0.4, 75.51867219917013)
    (0.5, 72.9064039408867)
    (0.6, 62.655601659751035)
    (0.7, 67.9245283018868)
    (0.8, 66.77852348993288)
    (0.9, 63.63636363636363)
    (1.0, 84.3501326259947)
    };
    
    \addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0.1, 93.61702127659575)
    (0.2, 94.24460431654677)
    (0.3, 88.50758180367119)
    (0.4, 79.02654867256638)
    (0.5, 82.98022598870057)
    (0.6, 74.95575221238938)
    (0.7, 79.24980047885076)
    (0.8, 78.72559095580678)
    (0.9, 71.45390070921985)
    (1.0, 88.9839970227019)
    };
    
     \addplot[
    color=black,
    mark=square,
    ]
    coordinates {
    (0.0, 82.3751178133836)
    (0.1, 79.24454447597611)
    (0.2, 60.656659601159326)
    (0.3, 48.205646233186236)
    (0.4, 41.889855636027804)
    (0.5, 39.02091020910209)
    (0.6, 36.85900508003451)
    (0.7, 37.43952363230368)
    (0.8, 39.483126868859465)
    (0.9, 43.19185902208985)
    (1.0, 66.01008215085885)
    };
    
    % arXiv
    \addplot[
    color=orange,
    mark=square,
    ]
    coordinates {
        (0.0, 93.33333333333333)
        (0.1, 94.20101535114227)
        (0.2, 89.71152573772662)
        (0.3, 80.89219729020512)
        (0.4, 68.71181413741967)
        (0.5, 72.90627213346974)
        (0.6, 59.74100434954528)
        (0.7, 65.73305485638801)
        (0.8, 63.99470724445915)
        (0.9, 54.861425937679456)
        (1.0, 80.6093131674527)
    };
    
    % SIND
    \addplot[
    color=cyan,
    mark=square,
    ]
    coordinates {
    (0.1, 89.47368421052632)
    (0.2, 86.11298672068422)
    (0.3, 66.70731707317074)
    (0.4, 61.09772423025434)
    (0.5, 60.61427280939476)
    (0.6, 49.90629183400267)
    (0.7, 50.853658536585364)
    (0.8, 53.61242403781229)
    (0.9, 47.03947368421053)
    (1.0, 73.01681503461919)
    };
    

    % ROC
    \addplot[
    color=green,
    mark=square,
    ]
    coordinates {
    (0.2, 97.55501222493888)
    (0.4, 90.57660961695191)
    (0.6, 86.14506927465364)
    (0.8, 87.06193969030154)
    (1.0, 92.43072534637326)
    };
    
    %Wiki Movie Plots
    \addplot[
    color=brown,
    mark=square,
    ]
    coordinates {
    (0.1, 81.62171507607192)
    (0.2, 58.06315789473684)
    (0.3, 43.685061186792886)
    (0.4, 40.25632599408478)
    (0.5, 32.94582145207282)
    (0.6, 27.634817632579995)
    (0.7, 26.668205957053797)
    (0.8, 27.396373056994815)
    (0.9, 30.082606700321247)
    (1.0, 44.614003590664275)
    };
    \legend{NeurIPS, AAN, NSF, arXiv, SIND, ROC, Movie Plots}
\end{axis}
\label{position-wise}
\end{tikzpicture}

==> figures/shuffle_degree_results.tex <==
    \begin{tikzpicture}[scale=0.55]
        \begin{axis}[
        	ytick={0, .2, .4, .6, .8, 1},
        	xlabel = {$d(S',S)$},
        	ylabel=Accuracy,
        	enlargelimits=0.05,
        	ybar interval=0.7,
        	ymin=0, ymax=1,
        	xmin=0, xmax=18,
            xtick={0,2,4,6,8,10,12, 14, 16, 18},
        ]
        \addplot
        	coordinates {((0, 0.625)
                    (1, 0.7037037037037037)
                    (2, 0.7631578947368421)
                    (3, 0.6968085106382979)
                    (4, 0.5751633986928104)
                    (5, 0.4846153846153846)
                    (6, 0.3220338983050847)
                    (7, 0.24193548387096775)
                    (8, 0.28865979381443296)
                    (9, 0.16806722689075632)
                    (10, 0.16666666666666666)
                    (11, 0.1323529411764706)
                    (12, 0.02830188679245283)
                    (13, 0.018292682926829267)
                    (14, 0.022556390977443608)
                    (15, 0.0049504950495049506)
                    (16, 0.0)
                    (17, 0.0)
                    (18, 0.0)
                    (19, 0)};
        \end{axis}
        \end{tikzpicture}
    \begin{tikzpicture}[scale=0.55]
        \begin{axis}[
        	ytick={0, .2, .4, .6, .8, 1},
        	xlabel = {$d(S',S)$},
        	ylabel=PMR,
        	enlargelimits=0.05,
        	ybar interval=0.7,
        	ymin=0, ymax=1,
        	xmin=0, xmax=18,
            xtick={0,2,4,6,8,10,12, 14, 16, 18},
        ]
        \addplot[
                color=cyan!450,
                fill=cyan!25,
            ]
        	coordinates {(0, 0.8625)
                        (1, 0.8145061728395062)
                        (2, 0.8657738095238097)
                        (3, 0.8391421816953732)
                        (4, 0.8091192032368502)
                        (5, 0.7314607187684109)
                        (6, 0.6442062410282748)
                        (7, 0.6290847369476403)
                        (8, 0.6220402735866655)
                        (9, 0.5469429729933931)
                        (10, 0.5785734536493645)
                        (11, 0.49969263515122647)
                        (12, 0.40635655364684514)
                        (13, 0.33946244362100875)
                        (14, 0.3532770102500837)
                        (15, 0.35869307228710506)
                        (16, 0.3303715005686656)
                        (17, 0.3374310188617081)
                        (18, 0.3364423717521651)};
        \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.55]
        \begin{axis}[
        	ytick={-.4, -.2, 0, .2, .4, .6, .8, 1},
        	xlabel = {$d(S',S)$},
        	ylabel=$\tau$,
        	enlargelimits=0.05,
        	ybar interval=0.7,
        	ymin=-0.4, ymax=1,
        	xmin=0, xmax=18,
            xtick={0,2,4,6,8,10,12, 14, 16, 18},
        ]
        \addplot[
                color=red!350,
                fill=red!50,
            ]
        	coordinates {(0, 0.725)
                            (1, 0.8567901234567901)
                            (2, 0.9045426065162907)
                            (3, 0.8797914555893277)
                            (4, 0.8434355223570907)
                            (5, 0.7490776958084651)
                            (6, 0.615230837900329)
                            (7, 0.5944778116149081)
                            (8, 0.5422976221945295)
                            (9, 0.4196854965762527)
                            (10, 0.4488572409372003)
                            (11, 0.3475280131501676)
                            (12, -0.07409934131267155)
                            (13, -0.2980306419743764)
                            (14, -0.31365216446689476)
                            (15, -0.23593815457397163)
                            (16, -0.3786804825178628)
                            (17, -0.3451219009966231)
                            (18, -0.32711525649566947)};
        \end{axis}
        \end{tikzpicture}
